Gradient-Informed Machine Learning in Electromagnetics

Simulation techniques such as the finite element method are essential for designing electrical devices, but their computational cost can be prohibitive for repeated or real-time computations. Projection-based model order reduction techniques mitigate this by reducing the model size and complexity, yet face challenges when extended to nonlinear or non-affine parametric models. In this work, Isogeometric Analysis (IGA) is combined with proper orthogonal decomposition and Gaussian process regression to construct a non-intrusive surrogate model of a parametric nonlinear model of a permanent magnet synchronous machine. The differentiable nature of IGA allows for computationally efficient extraction of parametric sensitivities, which are leveraged for gradient-enhanced surrogate modeling.

==> figures/motor/PMSMgeometry.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (330.53,226.06) node  {\includegraphics[width=380.3pt,height=337.08pt]{figures/motor/Motor1.pdf}};
\draw    (208.22,333.96) -- (339.11,296.93) ;
\draw [shift={(342,296.11)}, rotate = 164.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(205.33,334.78)}, rotate = 344.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (234.31,210.81) -- (240.63,233.69) -- (246.2,253.89) ;
\draw [shift={(247,256.78)}, rotate = 254.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(233.52,207.92)}, rotate = 74.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (179.99,279.14) -- (193.2,326.55) ;
\draw [shift={(194,329.44)}, rotate = 254.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(179.18,276.25)}, rotate = 74.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (248,205.73) .. controls (286.13,193.96) and (320.02,190.9) .. (360.51,194.86) ;
\draw [shift={(363,195.11)}, rotate = 185.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(245,206.67)}, rotate = 342.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.67,201.78) -- (297.67,415.11) ;



\draw (281.33,316.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE MW};
\draw (202.85,239) node   [align=left] {\begin{minipage}[lt]{28.68pt}\setlength\topsep{0pt}
\LARGE MAG
\end{minipage}};
\draw (150.07,305.33) node   [align=left] {\begin{minipage}[lt]{21.28pt}\setlength\topsep{0pt}
\LARGE MH
\end{minipage}};
\draw (283.73,199.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-354.67] [align=left] {\LARGE $\theta_1$};



\draw  [dash pattern={on 0.84pt off 2.51pt}]  (501,224.29) -- (425.37,350.64) ;
\draw    (411.55,233) .. controls (437.09,240.03) and (458.12,250.67) .. (477,263.29) ;
\draw [shift={(408.33,232.15)}, rotate = 14.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

\draw (432,249.6) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\alpha $};


\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (437,302) -- (582,302) -- (582,407) -- (437,407) -- cycle ;
\draw  [fill={rgb, 255:red, 233; green, 80; blue, 62 }  ,fill opacity=1 ] (443.57,332) -- (492,332) -- (492,352) -- (443.57,352) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (443.57,307) -- (492,307) -- (492,327) -- (443.57,327) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 156; blue, 218 }  ,fill opacity=1 ] (443.57,357) -- (492,357) -- (492,377) -- (443.57,377) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 113; blue, 94 }  ,fill opacity=1 ] (443.57,382) -- (492,382) -- (492,402) -- (443.57,402) -- cycle ;


\draw (507,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Iron};
\draw (505,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Copper};
\draw (506,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Air};
\draw (504,384) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Magnet};


\end{tikzpicture}

